Generalized Priority-Aware Shapley Value

Shapley value and its priority-aware extensions are widely used for valuation in machine learning, but existing methods require pairwise priority to be binary and acyclic, a restriction spectacularly violated in real-data examples such as aggregated human preferences and multi-criterion comparisons. We introduce the generalized priority-aware Shapley value (GPASV), a random order value defined on arbitrary directed weighted priority graphs, in which pairwise edges penalize rather than forbid order violations. GPASV covers a range of classical models as boundary cases. We establish GPASV through an axiomatic characterization, develop the associated computational methods, and introduce a priority sweeping diagnostic extending PASV's. We apply GPASV to LLM ensemble valuation on the cyclic Chatbot Arena preference graph, illustrating that priority-aware valuation is not a one-button operation: different balances of pairwise graph priority versus individual soft priority produce substantively different valuations of the same data.

==> figures/tikz/reduction_to_pasv_cycle_dag.tex <==
\begin{tikzpicture}[
  leftnode/.style={draw,circle,fill={rgb,255:red,207;green,207;blue,207},inner sep=1.2pt,minimum size=13pt,font=\scriptsize},
  rightnode/.style={draw,circle,fill={rgb,255:red,207;green,207;blue,207},inner sep=1.2pt,minimum size=13pt,font=\scriptsize},
  edge/.style={->,>=Stealth,line width=0.7pt},
  trans/.style={->,>=Stealth,line width=0.55pt,double,double distance=2pt}
]
  \pgfmathsetmacro{\W}{1.2}
  \pgfmathsetmacro{\H}{1.2}
  \pgfmathsetmacro{\gap}{0.55}
  \pgfmathsetmacro{\A}{0.75}
  \pgfmathsetmacro{\shift}{1.6*\W+\gap+\A+\gap}

  % Left: counterexample graph
  \node[font=\small] at (0.7*\W,\H+0.7) {$G_\omega$};
  \node[leftnode] (o1) at (0,\H) {$1$};
  \node[leftnode] (o2) at (0,0) {$2$};
  \node[leftnode] (o4) at (\W,\H) {$4$};
  \node[leftnode] (o3) at (\W,0) {$3$};
  \node[leftnode] (o5) at (1.6*\W,0.5*\H) {$5$};

  \draw[edge] (o1) -- node[midway, xshift=-5pt, font=\tiny, inner sep=1pt] {$3$} (o2);
  \draw[edge] (o2) -- node[midway, yshift=-5pt, font=\tiny, inner sep=1pt] {$4$} (o3);
  \draw[edge] (o3) -- node[midway, yshift=5pt, font=\tiny, inner sep=1pt] {$\bf 1$} (o1);
  \draw[edge] (o3) -- node[midway, xshift=-5pt, font=\tiny, inner sep=1pt] {$6$} (o4);


  % Transition arrow
  \draw[trans] (1.6*\W+\gap,0.5*\H) -- (1.6*\W+\gap+\A,0.5*\H);
  \node[below=2pt,font=\scriptsize] at (1.6*\W+\gap+0.5*\A,0.5*\H) {$\beta \to \infty$};

  % Right: reduced DAG
  \begin{scope}[xshift=\shift cm]
    \node[font=\small] at (0.7*\W,\H+0.7) {$G_{\omega^\star}$};
    \node[rightnode] (m1) at (0,\H) {$1$};
    \node[rightnode] (m2) at (0,0) {$2$};
    \node[rightnode] (m4) at (\W,\H) {$4$};
    \node[rightnode] (m3) at (\W,0) {$3$};
    \node[rightnode] (m5) at (1.6*\W,0.5*\H) {$5$};

    \draw[edge] (m1) -- (m2);
    \draw[edge] (m2) -- (m3);
    \draw[edge] (m3) -- (m4);
  \end{scope}

  % Bar plot on the right
  \node[anchor=west, inner sep=0pt] at (\shift + 2.6, 0.5*\H) {\includegraphics[width=4.7cm]{figures/counterexample_distribution.pdf}};

  % Panel labels (adjust \panelY if they collide with the bar plot)
  \pgfmathsetmacro{\panelAX}{(1.6*\W+\shift)/2}
  \pgfmathsetmacro{\panelBX}{\shift+2.6+2.5}
  \pgfmathsetmacro{\panelY}{-1.1}
  \node[font=\small] at (\panelAX,\panelY) {(a)};
  \node[font=\small] at (\panelBX,\panelY) {(b)};
\end{tikzpicture}

